Verifiable RNN-Based Policies for POMDPs Under Temporal Logic Constraints

Recurrent neural networks (RNNs) have emerged as an effective representation of control policies in sequential decision-making problems. However, a major drawback in the application of RNN-based policies is the difficulty in providing formal guarantees on the satisfaction of behavioral specifications, e.g. safety and/or reachability. By integrating techniques from formal methods and machine learning, we propose an approach to automatically extract a finite-state controller (FSC) from an RNN, which, when composed with a finite-state system model, is amenable to existing formal verification tools. Specifically, we introduce an iterative modification to the so-called quantized bottleneck insertion technique to create an FSC as a randomized policy with memory. For the cases in which the resulting FSC fails to satisfy the specification, verification generates diagnostic information. We utilize this information to either adjust the amount of memory in the extracted FSC or perform focused retraining of the RNN. While generally applicable, we detail the resulting iterative procedure in the context of policy synthesis for partially observable Markov decision processes (POMDPs), which is known to be notoriously hard. The numerical experiments show that the proposed approach outperforms traditional POMDP synthesis methods by 3 orders of magnitude within 2% of optimal benchmark values.

==> Entropy.tex <==
\subfloat[5-State POMDP\label{fig:pomdp}]{
	\centering
\begin{tikzpicture}[scale=1.5, state/.append style={minimum size=2mm,inner sep=3pt},>=stealth,
        bobbel/.style={minimum size=1.5mm,inner sep=0pt,fill=black,circle}]
    \node[state,fill=blue!15!white] (s0) at (0.5,0) {$s_0$};
    \node[bobbel] (a0) at (-0.5,0) {};%,label=right:{up}
    \draw[<-] (a0) -- +(-0.5,0);
    \draw (a0) edge[->] node[above,pos=0.75]{$1/3$}(s0);
    \node[state,fill=blue!15!white] (s1) at (1.5,0.5) {$s_1$};
    \draw (a0) edge [->,bend left] node[above,pos=0.35]{$1/3$} (s1);
    \node[state,fill=blue!15!white] (s2) at (1.5,-0.5) {$s_2$};
     \draw (a0) edge [->,bend right] node[below,pos=0.35]{$1/3$} (s2);
    \node[state] (s4) at (3.0,-0.5) {$s_4$};
    \node[state,accepting] (s3) at (3.0,0.5) {$s_3$};

    \draw (s0) edge node[below,pos=0.65]{up} (s1);
    \draw (s0) edge node[above,pos=0.65]{down} (s2);
    \draw (s2) edge[->] node[below,pos=0.65]{down} (s4);
    \draw (s1) edge[->,loop above] node[right,pos=0.75]{up} (s1);
    \draw (s2) edge[->] node[above left,pos=0.5]{up} (s3);
    \draw (s1) edge[->] node[above right,pos=0.25]{down} (s3);
%    \draw (s3) edge[->] node[above right]{down} (s7);
    \draw (s3) edge[->,loop right] node[right,pos=0.5]{\ \act} (s3);
    \draw (s4) edge[->,loop right] node[right,pos=0.5]{\ \act} (s4);
%    \draw (s4) edge[->] node[above]{up} (s7);
%    \draw (s5) edge[->] node[below right]{up} (s7);
%    \draw (s5) edge[->] node[below]{down} (s6);
%    \draw (s6) edge[->,loop right] node[right]{$\act$} (s6);
%    \draw (s7) edge[->,loop right] node[right]{$\act$} (s7);
  \end{tikzpicture}
} \newline
\centering
\subfloat[1-FSC \label{fig:1FSC}]{
\begin{tikzpicture}[scale=1.5, state/.append style={minimum size=2mm,inner sep=3pt},>=stealth,
bobbel/.style={minimum size=2.5mm,inner sep=0pt,fill=black,circle}]
\node[state,fill=blue!15!white] (f0) at (0,0) {$(0,blue)$};
\node[bobbel,label=right:{up}] (a0) at (0,1.05) {};
\node[bobbel,label=right:{down}] (a1) at (0,-1.05) {};
\coordinate[] (xin) at (-1,0);
\draw (f0.north) edge[->,bend left] node[left]{$p$} (a0);
\draw (f0.south) edge[->,bend right] node[left]{$1-p$} (a1);
\draw (a0) edge[->,bend left] node[left]{} (f0.north);
\draw (a1) edge[->,bend right] node[left]{} (f0.south);
\draw (xin) edge[->] (f0.west);
%\path[->,very thick,draw] (xin) edge (f0.west);

\end{tikzpicture}}\hfill
\subfloat[2-FSC \label{fig:2FSC}]{
\begin{tikzpicture}[scale=1.5, state/.append style={minimum size=2mm,inner sep=3pt},>=stealth,
bobbel/.style={minimum size=2.5mm,inner sep=0pt,fill=black,circle}]
\node[state,fill=blue!15!white] (f0) at (0,0) {$(0,blue)$};
\node[state,fill=blue!15!white] (f1) at (2,0) {$(1,blue)$};
\coordinate[] (xin) at (-1,0);

\node[bobbel,label=below:{up}] (a0) at (1,1.05) {};
\node[bobbel,label=above:{down}] (a1) at (1,-1.05) {};

\draw (f0.north) edge[->,bend left] node[above left]{$1$} (a0);
\draw (f1.south) edge[->,bend left] node[below right]{$1$} (a1);
\draw (a0) edge[->,bend left] node[left]{} (f1.north);
\draw (a1) edge[->,bend left] node[left]{} (f0.south);
\draw (xin) edge[->] (f0.west);


\end{tikzpicture}
}

==> QBN.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\def\checkmark{\tikz\fill[scale=0.6](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
\def\layersep{2.5cm}
\def\rnnlayersep{2.0cm}
%
\centering


\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=1cm, minimum height=1.5cm, inner sep=5pt}]
\tikzstyle{annot} = [text width=2em, text centered, draw=none]
\tikzstyle{acts} = [circle,text width=0.05em,minimum height=0.15cm,inner sep=0pt, text centered, fill=black]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt]
\tikzstyle{rnn}=[rectangle,fill=black!25,minimum width=1.8cm,minimum height=1.2cm,inner sep=0pt]

%\node[annot] (rnn_in) at (-.75,-2.0) {\LARGE ($\obs,\hat{h}$)};
\node[rnn](LSTM_mod) at (0.0*\rnnlayersep,-2.0){\LARGE RNN};
%\path[->,very thick] (rnn_in) edge (LSTM_mod);
\node[annot] (h_out) at (0.65*\rnnlayersep,-1.75) {\LARGE $h$};
\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (en_in) at (1*\rnnlayersep,-2.0){};
\path[->,very thick] (LSTM_mod) edge (en_in);
\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (de_out) at (3.25*\rnnlayersep,-2.0){};
\foreach \name / \y in {1,...,3}
% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
{\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (I-\name) at (1.75*\rnnlayersep,-0.0-\y) {};
	\path[->,very thick] (en_in) edge (I-\name);
	%	\node[draw=none,text width=0.6em,align=left] (A-\name) at (2.5*\rnnlayersep,-3-\y) {\LARGE $\hat{\sigma}$};
	%	\path[->,very thick] (I-\name) edge (A-\name);
	\node[circle,minimum size=0.2cm,minimum height=0.5cm,inner sep=0pt, text width=0.1cm] (O-\name) at (2.5*\rnnlayersep,-0.0-\y) {};
	\path[->,very thick] (I-\name) edge node[above,draw=none,text width=1.0cm,text height=1.25cm]{\LARGE $\hat{\sigma}$} (O-\name);
	\path[->,very thick] (O-\name) edge (de_out);
}
\node[annot](h-out) at (4.0*\rnnlayersep,-2.0){\LARGE $\hat{h}$};
\path[->,very thick] (de_out) edge (h-out);
\node[annot](inlay) at (1.0*\rnnlayersep,0) {Encoder};
\node[annot,text width=2.5cm](lay)at(2.75*\rnnlayersep,0) {Decoder};
\node[rectangle,fill=none,minimum width=2.4cm,minimum height=3.2cm,draw,dashed,very thick](e-box) at (2.28*\layersep,-2.0) {};
\node[rectangle,fill=none,minimum width=2.4cm,minimum height=3.2cm,draw,dashed,very thick](d-box) at (1.1*\layersep,-2.0) {};
\coordinate (x-under) at (4.0*\rnnlayersep,-4);
\path[->,very thick,draw] (h-out)  edge (x-under);
\path[->,very thick,draw] (x-under) -| (LSTM_mod);

\end{tikzpicture}

%\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=1cm, minimum height=1.5cm, inner sep=5pt}]
%%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm, minimum height=1cm]
%%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.8cm, minimum height=1.1cm, inner sep=5pt]
%\tikzset{
%	splitnode/.style={
%		rectangle split,
%		rectangle split parts=2,
%		rectangle split part fill={headbl!70,bodybl!60}
%	}
%}
%\tikzset{
%	normalnode/.style={
%		fill=red!10
%	}
%}
%
%\tikzstyle{annot} = [text width=2em, text centered, draw=none]
%\tikzstyle{acts} = [circle,text width=0.05em,minimum height=0.15cm,inner sep=0pt, text centered, fill=black]
%\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt]
%
%\node[annot](o-in) at (-\layersep,-2.5){\LARGE $o_t$};
%\node[neuron](LSTM) at (\layersep,-2.5){RNN};
%
%% Draw the input layer nodes
%\foreach \name / \y in {1,...,4}
%% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%{\node[neuron,fill=green!50] (I-\name) at (0,-\y) {};
%	\path[->] (o-in) edge (I-\name);
%	\path[->] (I-\name) edge (LSTM.west);}
%
%
%\foreach \name / \y in {1,...,4}
%{\node[acts,pin={[pin edge={white,solid,<-},pin distance=0.05cm]right:\LARGE$a_\y$}](act-\name) at (4*\layersep,-\y){};
%	\path[->] (out-layer) edge (act-\name);
%}
%
%\node[neuron](out-layer) at (3*\layersep,-2.5){$\sigma$};
%
%
%\foreach \name / \y in {1,...,2}
%{\node[neuron,fill=blue!25](quant-\name) at (2*\layersep,-2*\y+0.5){};
%	\path[->] (quant-\name) edge (out-layer);
%	\path[->](LSTM) edge (quant-\name);
%
%}
%\node[draw,line width=0.05cm,dotted,fit=(quant-1)(quant-2)](Feat){};
%\path[->] (Feat) edge[in=130,out=110] (LSTM);
%
%\node[annot](inlay) at (-\layersep,0) {\LARGE Input };
%\node[annot,text width=2.5cm](lay)at(0,0) {\LARGE Obs Layer\\$|\ObsSym|$ units };
%\node[annot,text width=2.5cm](lay)at(2*\layersep,0) {\LARGE Quantized\\$|\hat{h}|$ units };
%\node[annot,text width=2.5cm](lay)at(3*\layersep,0) {\LARGE Softmax Layer};
%\path[->,dotted] (I-1) edge (quant-1);
%\path[->,dotted] (I-2) edge (quant-1);
%\path[->,dotted] (I-3) edge (quant-2);
%\path[->,dotted] (I-4) edge (quant-2);
%
%\end{tikzpicture}

==> entropy-data.tex <==
\begin{tikzpicture}
		\begin{axis}[
		title = {Entropy of the Extracted FSC},
		xlabel = {Number of Samples},
		xmode=log,
		y label style={at={(axis description cs:0.1,.5)},rotate=0,anchor=south},
		ylabel = {Average Entropy $H(\osched_\fsc)$},
		ymin= 0,
		ymax=1,
		xmin=250,
		xmax=160000,
		label style={font=\small},
		tick label style={font=\small},
		width = 0.45\textwidth,
		height = 0.28\textwidth,
		legend style={anchor=north east,font=\small}]
		\addplot+[mark=*,only marks,mark options={scale = 1.0pt,color=green!20!black,fill=green!20!black}]coordinates{
			(408,0.86)(800,0.84)(1401,0.800)(2511,0.790)(4374,0.700)(8523,0.620)(12739,0.523)(25218,0.486)(37041,0.455)(49304,0.435)(61173,0.425)(76569,0.414)(92222,0.415)(107913,0.413)(150144,0.412)
		};\label{bh1}
		\addplot+[mark=square*,only marks,mark options={scale = 1.0pt,color=blue,fill=blue}]coordinates{
			(408,0.964)(800,0.901)(1400,0.843)(2500,0.681)(4375,0.649)(8554,0.453)(12749,0.401)(16956,0.383)(20898,0.373)(29299,0.364)(45266,0.340)(57120,0.325)(84353,0.302)(119256,0.274)(149776,0.282)
		};\label{bh2}
		\addplot+[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red}]coordinates{
			(408,0.951)(800,0.961)(1397,0.951)(2512,0.910)(4396,0.896)(8580,0.802)(12802,0.701)(17006,0.597)(20898,0.499)(25062,0.411)(29274,0.291)(33143,0.268)(36975,0.244)(49177,0.215)(61025,0.176)(76486,0.153)(92079,0.123)(107337,0.120)(150480,0.112)
		};\label{bh3}
		\draw[dashed,thick] (\pgfkeysvalueof{/pgfplots/xmin},50) -- (\pgfkeysvalueof{/pgfplots/xmax},50);
		%\addlegendentry{Counterexamples}
%		\addlegendimage{/pgfplots/refstyle=plot_count}
		\addlegendentry{$B_h=1$}
		\addlegendentry{$B_h=2$}
		\addlegendentry{$B_h=3$}
		\end{axis};

		\end{tikzpicture}
		
		

==> flowchart.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\def\checkmark{\tikz\fill[scale=0.6](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
%
\centering
\begin{tikzpicture}[every node/.style={text centered, shape=rectangle, rounded corners, text width=4cm, minimum height=1.0cm, inner sep=2pt}]
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm, minimum height=1cm]
%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.8cm, minimum height=1.1cm, inner sep=5pt]
\tikzset{
	normalnode/.style={text width=3.5cm,
		fill=red!10
	}
}
\tikzset{
	splitnode/.style={
		rectangle split,
		rectangle split parts=2,
		text width=3.5 cm
	}}
\tikzset{
		splitnodefill/.style={draw,
			rectangle split,
			rectangle split parts=2,
			rectangle split part fill={gray!30,gray!10},
			text width=3.5cm
		}}
\tikzstyle{split}=[rectangle split,rectangle split parts=2]

%\node[splitnode](train){\textbf{Training Data} \nodepart{second} POMDP Observation-Action Sequences};
\node[splitnode](train){};
\node[splitnode, fill=red!10] (rnn) at (0,0) {\textbf{Recurrent\\Neural Network} \nodepart{second} Policy network $\RNNfun$};



\node[splitnode,below=1.0cm of rnn,text width=4.0 cm](fsc) {\textbf{FSC Extraction} \nodepart{second} Memory nodes $|N|\leq 3^{B_h}$};
\node[splitnode,below=0.75cm of fsc] (strategy) {\textbf{Finite Policy} \nodepart{second} Policy $\fsc_{\hat{\osched}}$};
\node[splitnode, below=0.75cm of strategy] (dtmc) {\textbf{Induced Model} \nodepart{second} DTMC $\pomdp^{\fsc_{\hat{\gamma}}}$ };
\node[splitnodefill, left=1.0cm of dtmc] (model) {\textbf{Model Checking} \nodepart{second} $\pomdp^{\fsc_{\hat{\gamma}}} \models \varphi$ };
\node[splitnodefill,above=0.75cm of model](entropy){\textbf{Entropy Check} \nodepart{second} $H(Crit^\pomdp_{\fsc_{\hat{\gamma}}})>\mu$?};
\node[splitnode,left=0.75cm of fsc](count) {\textbf{Increment \\ Discretization} \nodepart{second} $B_h = B_h + 1$};

\node[splitnode,left=1.0cm of train](counter) {\textbf{Counterexamples} \nodepart{second} Set $Crit^\pomdp_{\fsc_{\hat{\gamma}}}$ of critical states};



%\node[text width=2.5cm,minimum height=1.3cm,draw=none,right=1.7cm of newsamp] (drnn) {\textbf{Recurrent\\Neural Network}\vspace{6pt} \includegraphics[width=0.8\textwidth]{pics/layer_icon}};







%\begin{scope}[on background layer]
%\node [fit = (count)(dtmc), inner sep = .3cm,  fill=bodyyel] (box) {};
%\end{scope}

%\node[splitnode, right=2.65cm of drnn] (trajsamp) {\textbf{Trajectory Samples} \nodepart{second} For entire problem class};

%\node[normalnode, below=1cm of model, minimum height=1cm, text width=2cm] (spec) {\textbf{Specification}};

\node[splitnode, below=0.6cm of dtmc,fill=blue!10] (pomdp) {\textbf{Concrete Model} \nodepart{second}POMDP $\pomdp$ \\ Specification $\varphi$};

\node[draw=none,below=1.2cm of model,minimum height=0.1cm,text width =0.5cm] (safe) {\color{green!70!black}\Large\checkmark};


%%arrows
%\draw ([yshift=-2ex] testing.west) edge[-latex', very thick] ([yshift=-2ex] system.east);
%\draw ([yshift=2ex] system.east) edge[-latex', very thick] ([yshift=2ex] testing.west);

\path [line,-latex', very thick, dashed] (model) --node[draw=none,left,text width=1.2cm]{\small UNSAT } (entropy);
\path [line,-latex', very thick, dashed] (entropy) --node[draw=none,left,text width=0.5cm]{\small NO } (count);
\path [line,-latex', very thick, dashed] (model) --node[draw=none,left=0.5cm,text width=0.25cm,minimum height=0.05cm]{\small SAT} (safe);
\coordinate[left=0.5cm of entropy.west] (c1);
\path [line,-latex', very thick, dashed] (entropy.west) -- (c1);
\path [line,-latex', very thick, dashed] (c1) |- node[draw=none,below right=2cm and 0cm,text width=0.5cm]{\small YES } (counter);
%\draw (train) edge[-latex', very thick] (rnn);
\draw (rnn) edge[-latex', very thick] (fsc);
\draw (fsc) edge[-latex', very thick] (strategy);
\draw (counter) edge[-latex', very thick] (rnn);
\draw (count) edge[-latex',very thick] (fsc);
\draw (strategy.south) edge[-latex', very thick] (dtmc.north);

\draw (dtmc.west) edge[-latex', very thick] (model.east);

\draw (pomdp) edge[-latex', very thick] (dtmc);
%\draw (pomdp) edge[-latex', very thick] (trajsamp);
%\draw (trajsamp) edge[-latex', very thick] (drnn);
\end{tikzpicture}

==> high_level.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\def\checkmark{\tikz\fill[scale=0.6](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
%
\centering
\begin{tikzpicture}[every node/.style={text centered, shape=rectangle, rounded corners, text width=2.0cm, minimum height=1.0cm, inner sep=2pt}]
\node[] (rnn) at (0,0) {RNN-based \\policy};

\node[below=1.0cm of rnn] (extract) {Extraction as an FSC};
\node[below=1.0cm of extract] (verify) {Formal verification};
\node[below=0.6cm of verify,text width=2.5cm] (model){System model\\ (e.g., a POMDP)};
\node[left=3.5cm of extract,text width=1.5cm] (hold){Entropy test};
\coordinate[left=2.5cm of rnn] (improve);


%\path [line,-latex', very thick, dashed] (rnn) --node[draw=none,left,text width=1.2cm]{\small UNSAT } (entropy);
%\path [line,-latex', very thick, dashed] (entropy) --node[draw=none,left,text width=0.5cm]{\small NO } (count);
%\path [line,-latex', very thick, dashed] (model) --node[draw=none,left=0.5cm,text width=0.25cm,minimum height=0.05cm]{\small SAT} (safe);
%\coordinate[left=0.5cm of entropy.west] (c1);
%\path [line,-latex', very thick, dashed] (entropy.west) -- (c1);
%\path [line,-latex', very thick, dashed] (c1) |- node[draw=none,below right=2cm and 0cm,text width=0.5cm]{\small YES } (counter);
%%\draw (train) edge[-latex', very thick] (rnn);
\draw (rnn) edge[-latex', very thick] (extract);
\draw (extract) edge[-latex', very thick] (verify);
\draw (model) edge[-latex', very thick] (verify);
%\path[line,-latex', very thick] (verify)-| node[draw=none,above right=0cm and -2.0cm ]{Diagnostics on induced behavior} (hold);
\path[line,-latex', very thick] (verify)-| node[draw=none,above right,text width=3.5cm]{Diagnostics on induced behavior} (hold);
\path[line,-latex', very thick] (hold) -- node[below]{Increase precision} (extract);
\path[line,-latex',dashed,very thick] (hold) |- node[below right,text width=3.5cm]{Critical information for network retraining} (rnn);
\end{tikzpicture}

==> networks.tex <==
\definecolor{bg}{HTML}{ddeedd}
\definecolor{comp}{HTML}{c2d4dd}
\definecolor{impl}{HTML}{b0aac0}
\definecolor{ligb}{HTML}{5E7FC6}
\definecolor{bodybl}{HTML}{85A1DC}
\definecolor{headbl}{HTML}{264C9C}
\definecolor{bgyel}{HTML}{FFDC6B}
\definecolor{bodyyel}{HTML}{FFE58F}
\definecolor{headyel}{HTML}{E9BB25}
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]
\def\checkmark{\tikz\fill[scale=0.6](0,.35) -- (.25,0) -- (1,.7) -- (.25,.15) -- cycle;} 
\def\layersep{2.5cm}
\def\rnnlayersep{2.0cm}
%
\centering
\begin{tikzpicture}[every node/.style={draw, text centered, shape=rectangle, rounded corners, text width=1cm, minimum height=1.5cm, inner sep=5pt}]
%\tikzstyle{outer}= [draw, text centered, shape=rectangle, text width=2cm, minimum height=1cm]
%\tikzstyle{inner}=[draw, text centered, shape=rectangle, rounded corners, text width=3.8cm, minimum height=1.1cm, inner sep=5pt]
\tikzset{
	splitnode/.style={
		rectangle split,
		rectangle split parts=2,
		rectangle split part fill={headbl!70,bodybl!60}
	}
}
\tikzset{
	normalnode/.style={
		fill=red!10
	}
}
\tikzstyle{annot} = [text width=2em, text centered, draw=none]
\tikzstyle{acts} = [circle,text width=0.05em,minimum height=0.15cm,inner sep=0pt, text centered, fill=black]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=6pt,inner sep=0pt]
\tikzstyle{rnn}=[rectangle,fill=black!25,minimum width=1.8cm,minimum height=1.2cm,inner sep=0pt]
%
\node[annot](o-in) at (0,-2.5){\LARGE $\obs$};
\node[rnn](LSTM) at (\layersep,-2.5){\LARGE RNN};
%
%    % Draw the input layer nodes
%\foreach \name / \y in {1,...,4}
%	% This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%	{\node[neuron,fill=green!50] (I-\name) at (\layersep,-\y) {};
%	\path[->] (o-in) edge (I-\name);
%	\path[->] (I-\name) edge (LSTM.west);}
\path[->,very thick] (o-in) edge (LSTM);
\node[neuron](out-layer) at (2*\layersep,-2.5){\LARGE $\sigma$};
\path[->,very thick] (LSTM) edge (out-layer);
\path[->,very thick] (LSTM) edge [in=160,out=20,loop,looseness=4] (LSTM);
\foreach \name / \y in {1,...,3}
{\node[acts,pin={[pin edge={white,solid,<-},pin distance=0.05cm]right:\LARGE$a_\y$}](act-\name) at (3*\layersep,-0.5-\y){};
	\path[->,very thick] (out-layer) edge (act-\name);
}
\node[annot](inlay) at (0,0) {Input };
\node[annot,text width=2.0cm](lay)at(\layersep,0) {Recurrent Layer};
\node[annot,text width=2.0cm](lay)at(2*\layersep,0) {Softmax Layer};
\node[rectangle,fill=none,minimum width=2.4cm,minimum height=1.8cm,draw,dashed,very thick](box) at (\layersep,-2.5) {};
\end{tikzpicture}
